Gradient approximation and extremum seeking via needle variations

We consider a gradient approximation scheme that is based on applying needle shaped inputs. By using ideas known from the classic proof of the Pontryagin Maximum Principle we derive an approximation that reveals that the considered system moves along a weighted averaged gradient. Moreover, based on the same ideas, we give similar results for arbitrary periodic inputs. We also present a new gradient-based optimization algorithm that is motivated by our calculations and that can be interpreted as a combination of the heavy ball method and Nesterov's method.

==> figures/compAlgos.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0.64453125,0}%
%
\begin{tikzpicture}[>=latex]

\begin{axis}[%
width=\figurewidth,
height=5cm, %\figureheight,
%scale only axis,
xmin=0,
xmax=6,
xlabel={time $t$},
ymin=-4,
ymax=4,
ylabel={$z_1(t)$},
ylabel style={yshift=-0.3cm},
disabledatascaling
]
\addplot [
color=blue!50!black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0 4\\
0.0606060606060606 4\\
0.121212121212121 3.64738292011019\\
0.181818181818182 2.98489022455965\\
0.242424242424242 2.10951174740285\\
0.303030303030303 1.14388560020067\\
0.363636363636364 0.19723254384546\\
0.424242424242424 -0.663511585928873\\
0.484848484848485 -1.42078040909368\\
0.545454545454545 -2.07655664488509\\
0.606060606060606 -2.60835742574058\\
0.666666666666667 -2.98066527449422\\
0.727272727272727 -3.15790487799031\\
0.787878787878788 -3.11786220495077\\
0.848484848484849 -2.86289658939404\\
0.909090909090909 -2.42459755579878\\
0.96969696969697 -1.85879368040098\\
1.03030303030303 -1.23201455447101\\
1.09090909090909 -0.605062894024587\\
1.15151515151515 -0.0206539172151198\\
1.21212121212121 0.500985951787697\\
1.27272727272727 0.959406147066676\\
1.33333333333333 1.35672886580741\\
1.39393939393939 1.68560563175247\\
1.45454545454545 1.93405186484877\\
1.51515151515152 2.08976596289657\\
1.57575757575758 2.1441691153755\\
1.63636363636364 2.09573283824968\\
1.6969696969697 1.95184616616765\\
1.75757575757576 1.72860479584062\\
1.81818181818182 1.44846257880098\\
1.87878787878788 1.13642411170106\\
1.93939393939394 0.81597060827856\\
2 0.505898030633869\\
2.06060606060606 0.218736552569813\\
2.12121212121212 -0.0392578662776464\\
2.18181818181818 -0.267034684591091\\
2.24242424242424 -0.467168226192941\\
2.3030303030303 -0.641471641038102\\
2.36363636363636 -0.789837536694002\\
2.42424242424242 -0.911151128385966\\
2.48484848484848 -1.00401142886743\\
2.54545454545455 -1.06731959642531\\
2.60606060606061 -1.1007383122837\\
2.66666666666667 -1.10500057507026\\
2.72727272727273 -1.08204372430407\\
2.78787878787879 -1.0349598522334\\
2.84848484848485 -0.967779950963442\\
2.90909090909091 -0.885136635065384\\
2.96969696969697 -0.791869411816418\\
3.03030303030303 -0.692640819204023\\
3.09090909090909 -0.591620493126013\\
3.15151515151515 -0.492272023554921\\
3.21212121212121 -0.39725196775252\\
3.27272727272727 -0.308408849949862\\
3.33333333333333 -0.226856707839356\\
3.39393939393939 -0.153093453065056\\
3.45454545454545 -0.087137006783692\\
3.51515151515152 -0.0286587500158512\\
3.57575757575758 0.0228985689167963\\
3.63636363636364 0.0682246166609679\\
3.6969696969697 0.10804504221117\\
3.75757575757576 0.142936168833666\\
3.81818181818182 0.173340795675002\\
3.87878787878788 0.199609748775551\\
3.93939393939394 0.222032392818288\\
4 0.240859034788489\\
4.06060606060606 0.256317193798982\\
4.12121212121212 0.26862311150486\\
4.18181818181818 0.277989501911138\\
4.24242424242424 0.28463030502774\\
4.3030303030303 0.288763062297199\\
4.36363636363636 0.290609437736967\\
4.42424242424242 0.290394343841947\\
4.48484848484848 0.288344080164467\\
4.54545454545455 0.284683845694496\\
4.60606060606061 0.279634938629901\\
4.66666666666667 0.273411906978107\\
4.72727272727273 0.266219861005263\\
4.78787878787879 0.258252105544225\\
4.84848484848485 0.249688198912765\\
4.90909090909091 0.240692498043398\\
4.96969696969697 0.231413208371942\\
5.03030303030303 0.221981923429492\\
5.09090909090909 0.212513613565268\\
5.15151515151515 0.203107005737931\\
5.21212121212121 0.193845286221333\\
5.27272727272727 0.184797054342453\\
5.33333333333333 0.176017456741119\\
5.39393939393939 0.167549436781959\\
5.45454545454545 0.159425041389141\\
5.51515151515152 0.151666736594551\\
5.57575757575758 0.144288692572375\\
5.63636363636364 0.137298008178468\\
5.6969696969697 0.130695853533592\\
5.75757575757576 0.124478516684794\\
5.81818181818182 0.118638346701836\\
5.87878787878788 0.113164590686707\\
5.93939393939394 0.108044126148714\\
6 0.103262093134108\\
};
\addplot [
color=green!50!black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0 4\\
0.0606060606060606 4\\
0.121212121212121 3.64738292011019\\
0.181818181818182 3.38899134090719\\
0.242424242424242 3.15462464574555\\
0.303030303030303 2.93949869863378\\
0.363636363636364 2.74084844534426\\
0.424242424242424 2.55675881033754\\
0.484848484848485 2.38576528924689\\
0.545454545454545 2.22667840152711\\
0.606060606060606 2.07849378256237\\
0.666666666666667 1.9403409476903\\
0.727272727272727 1.8114516400865\\
0.787878787878788 1.69113898138812\\
0.848484848484849 1.57878299514443\\
0.909090909090909 1.47382010145342\\
0.96969696969697 1.37573520274544\\
1.03030303030303 1.28405552845911\\
1.09090909090909 1.19834571569581\\
1.15151515151515 1.11820378544291\\
1.21212121212121 1.04325778575337\\
1.27272727272727 0.973162944031168\\
1.33333333333333 0.907599216672597\\
1.39393939393939 0.846269155129712\\
1.45454545454545 0.788896028543514\\
1.51515151515152 0.735222157823438\\
1.57575757575758 0.685007426539975\\
1.63636363636364 0.638027941602859\\
1.6969696969697 0.594074822303257\\
1.75757575757576 0.55295310049472\\
1.81818181818182 0.514480717874677\\
1.87878787878788 0.478487608782066\\
1.93939393939394 0.444814858840569\\
2 0.413313931288142\\
2.06060606060606 0.38384595404075\\
2.12121212121212 0.356281061513396\\
2.18181818181818 0.330497786017546\\
2.24242424242424 0.306382494210362\\
2.3030303030303 0.283828864617451\\
2.36363636363636 0.262737402709539\\
2.42424242424242 0.243014990402018\\
2.48484848484848 0.224574467177938\\
2.54545454545455 0.207334240320182\\
2.60606060606061 0.191217921985525\\
2.66666666666667 0.176153991068498\\
2.72727272727273 0.162075477991642\\
2.78787878787879 0.148919670725095\\
2.84848484848485 0.136627840485863\\
2.90909090909091 0.125144985698317\\
2.96969696969697 0.114419592914823\\
3.03030303030303 0.104403413500721\\
3.09090909090909 0.095051254982753\\
3.15151515151515 0.0863207860458421\\
3.21212121212121 0.0781723542408623\\
3.27272727272727 0.0705688155367797\\
3.33333333333333 0.0634753749149734\\
3.39393939393939 0.0568594372624378\\
3.45454545454545 0.0506904678744726\\
3.51515151515152 0.0449398619269134\\
3.57575757575758 0.039580822323392\\
3.63636363636364 0.0345882453649318\\
3.6969696969697 0.029938613727726\\
3.75757575757576 0.0256098962705139\\
3.81818181818182 0.0215814542258397\\
3.87878787878788 0.0178339533598803\\
3.93939393939394 0.0143492817136842\\
4 0.0111104725647538\\
4.06060606060606 0.00810163227211368\\
4.12121212121212 0.0053078726904749\\
4.18181818181818 0.0027152478599844\\
4.24242424242424 0.000310694697455676\\
4.3030303030303 -0.00191802256696987\\
4.36363636363636 -0.00398236444697881\\
4.42424242424242 -0.0058930649746601\\
4.48484848484848 -0.00766017740152243\\
4.54545454545455 -0.00929311702139191\\
4.60606060606061 -0.010800701297959\\
4.66666666666667 -0.012191187467927\\
4.72727272727273 -0.0134723077796861\\
4.78787878787879 -0.0146513025171475\\
4.84848484848485 -0.0157349509487588\\
4.90909090909091 -0.016729600332749\\
4.96969696969697 -0.0176411931012674\\
5.03030303030303 -0.0184752923382422\\
5.09090909090909 -0.0192371056584684\\
5.15151515151515 -0.0199315075885829\\
5.21212121212121 -0.0205630605441886\\
5.27272727272727 -0.0211360344914026\\
5.33333333333333 -0.021654425375505\\
5.39393939393939 -0.0221219723941271\\
5.45454545454545 -0.0225421741875198\\
5.51515151515152 -0.0229183040138541\\
5.57575757575758 -0.0232534239732182\\
5.63636363636364 -0.0235503983399563\\
5.6969696969697 -0.0238119060592353\\
5.75757575757576 -0.0240404524602046\\
5.81818181818182 -0.0242383802348199\\
5.87878787878788 -0.0244078797283143\\
5.93939393939394 -0.0245509985844083\\
6 -0.0246696507856481\\
};
\addplot [
color=mycolor1,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0 4\\
0.0606060606060606 4\\
0.121212121212121 3.64738292011019\\
0.181818181818182 3.19762614879069\\
0.242424242424242 2.81270693128115\\
0.303030303030303 2.47135927152552\\
0.363636363636364 2.17181051338841\\
0.424242424242424 1.90856176179197\\
0.484848484848485 1.67722115403295\\
0.545454545454545 1.4739216850329\\
0.606060606060606 1.29526453637674\\
0.666666666666667 1.13826278612567\\
0.727272727272727 1.00029154552978\\
0.787878787878788 0.879044089103526\\
0.848484848484849 0.772493292738994\\
0.909090909090909 0.678857743678754\\
0.96969696969697 0.596571957698599\\
1.03030303030303 0.524260206103158\\
1.09090909090909 0.460713515122146\\
1.15151515151515 0.404869453223634\\
1.21212121212121 0.355794368434384\\
1.27272727272727 0.312667778704856\\
1.33333333333333 0.274768654347441\\
1.39393939393939 0.241463363207487\\
1.45454545454545 0.212195077024609\\
1.51515151515152 0.186474461870799\\
1.57575757575758 0.163871497019905\\
1.63636363636364 0.144008285469057\\
1.6969696969697 0.12655273591191\\
1.75757575757576 0.111213010533208\\
1.81818181818182 0.0977326457978937\\
1.87878787878788 0.0858862646596692\\
1.93939393939394 0.0754758085018328\\
2 0.0663272258125345\\
2.06060606060606 0.0582875622327154\\
2.12121212121212 0.0512224033254988\\
2.18181818181818 0.0450136273129199\\
2.24242424242424 0.0395574302081983\\
2.3030303030303 0.0347625903259125\\
2.36363636363636 0.0305489431545748\\
2.42424242424242 0.0268460410931334\\
2.48484848484848 0.0235919756436547\\
2.54545454545455 0.0207323423685274\\
2.60606060606061 0.0182193313073984\\
2.66666666666667 0.0160109276466002\\
2.72727272727273 0.0140702092771319\\
2.78787878787879 0.0123647294971269\\
2.84848484848485 0.0108659745382635\\
2.90909090909091 0.00954888684654895\\
2.96969696969697 0.00839144614725145\\
3.03030303030303 0.00737430128983961\\
3.09090909090909 0.00648044671777756\\
3.15151515151515 0.00569493815410241\\
3.21212121212121 0.0050046427493557\\
3.27272727272727 0.00439801951461399\\
3.33333333333333 0.00386492636869746\\
3.39393939393939 0.00339645057359548\\
3.45454545454545 0.00298475972317392\\
3.51515151515152 0.00262297079385725\\
3.57575757575758 0.00230503506795515\\
3.63636363636364 0.00202563700567676\\
3.6969696969697 0.00178010537508259\\
3.75757575757576 0.00156433515416337\\
3.81818181818182 0.0013747188993336\\
3.87878787878788 0.00120808643289552\\
3.93939393939394 0.00106165184111351\\
4 0.000932966896764276\\
4.06060606060606 0.000819880127438534\\
4.12121212121212 0.000720500845260619\\
4.18181818181818 0.000633167536642102\\
4.24242424242424 0.000556420083580389\\
4.3030303030303 0.000488975352072641\\
4.36363636363636 0.000429705739509812\\
4.42424242424242 0.000377620322386547\\
4.48484848484848 0.000331848289137157\\
4.54545454545455 0.000291624381112672\\
4.60606060606061 0.000256276098287949\\
4.66666666666667 0.000225212455792149\\
4.72727272727273 0.000197914103284004\\
4.78787878787879 0.000173924641978569\\
4.84848484848485 0.000152842994155564\\
4.90909090909091 0.000134316697575802\\
4.96969696969697 0.000118036012695622\\
5.03030303030303 0.000103728744158355\\
5.09090909090909 9.11556899837924e-05\\
5.15151515151515 8.01066423710557e-05\\
5.21212121212121 7.03968732526252e-05\\
5.27272727272727 6.18640458418223e-05\\
5.33333333333333 5.43655005381707e-05\\
5.39393939393939 4.77758698139248e-05\\
5.45454545454545 4.19849822052603e-05\\
5.51515151515152 3.68960203651381e-05\\
5.57575757575758 3.24239023824871e-05\\
5.63636363636364 2.84938593051215e-05\\
5.6969696969697 2.50401850841221e-05\\
5.75757575757576 2.20051380401108e-05\\
5.81818181818182 1.93379754851272e-05\\
5.87878787878788 1.69941053600353e-05\\
5.93939393939394 1.49343407037591e-05\\
6 1.31242444898838e-05\\
};
\end{axis}
\end{tikzpicture}%


==> figures/comparisonCompleteNewReduced.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0.64453125,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=0,
xmax=6370,
xlabel={time $t$},
ymin=-4,
ymax=0,
ylabel={$x(t)$},
xtick={0,1000,2000,3000,4000,5000,6000},
xticklabels={$0$,$1000$,$2000$,$3000$,$4000$,$5000$,$6000$},
ylabel style={yshift=-0.3cm},
name=plot1
]

\addplot[solid,fill=green!50!black,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr]{
x y\\
0 -4 \\
130 -3.61598760308542 \\
260 -3.31554934212238 \\
390 -3.07323656136177 \\
520 -2.87731189437076 \\
650 -2.71348736479847 \\
780 -2.58120486493385 \\
910 -2.46834624552824 \\
1040 -2.37320938864188 \\
1170 -2.29172022491783 \\
1300 -2.2219028221849 \\
1430 -2.16456068854269 \\
1560 -2.11224431177699 \\
1690 -2.06687870472362 \\
1820 -2.02742058721472 \\
1950 -1.99446503620635 \\
2080 -1.9642272224273 \\
2210 -1.93773151741332 \\
2340 -1.91448566641442 \\
2470 -1.89405927977248 \\
2600 -1.87608581883118 \\
2730 -1.86163647906436 \\
2860 -1.84988226991577 \\
2990 -1.83712365694775 \\
3120 -1.82585437678546 \\
3250 -1.81589306436043 \\
3380 -1.81293703243468 \\
3510 -1.81033312856879 \\
3640 -1.80803897477099 \\
3770 -1.80601738914859 \\
3900 -1.80423572752711 \\
4030 -1.80266531320118 \\
4160 -1.80026942717791 \\
4290 -1.79720392730559 \\
4420 -1.79449668644325 \\
4550 -1.79060297320111 \\
4680 -1.78668729595513 \\
4810 -1.78322182104186 \\
4940 -1.78015405622398 \\
5070 -1.77743778629572 \\
5200 -1.77503228908889 \\
5330 -1.77302684891168 \\
5460 -1.7734912894438 \\
5590 -1.77390428386124 \\
5720 -1.77427152059046 \\
5850 -1.77459806123596 \\
5980 -1.77471487533579 \\
6110 -1.77461909121322 \\
6240 -1.77453436638885 \\
6370 -1.77445942350123 \\
6370.65 -0.372471907796662 \\
6240.65 -0.372540864889934 \\
6110.65 -0.3726188159101 \\
5980.65 -0.372706933452066 \\
5850.65 -0.372395075081403 \\
5720.65 -0.372094523569734 \\
5590.65 -0.371756388416738 \\
5460.65 -0.371375961508748 \\
5330.65 -0.370947942735102 \\
5200.65 -0.372794579095929 \\
5070.65 -0.375004331689042 \\
4940.65 -0.377492695746482 \\
4810.65 -0.380294335973184 \\
4680.65 -0.383448105448185 \\
4550.65 -0.386997518155388 \\
4420.65 -0.39071238880105 \\
4290.65 -0.393147000519498 \\
4160.65 -0.395895327909005 \\
4030.65 -0.398037090973907 \\
3900.65 -0.399437981519112 \\
3770.65 -0.401024490265527 \\
3640.65 -0.402821016270666 \\
3510.65 -0.4048551104945 \\
3380.65 -0.407157867276944 \\
3250.65 -0.409764360043191 \\
3120.65 -0.418294698036717 \\
2990.65 -0.428057024044746 \\
2860.65 -0.438971877333909 \\
2730.65 -0.448900487405966 \\
2600.65 -0.460871128456886 \\
2470.65 -0.4756031232192 \\
2340.65 -0.492023243605926 \\
2210.65 -0.510305288807655 \\
2080.65 -0.530636068410404 \\
1950.65 -0.553203565223796 \\
1820.65 -0.577219988766987 \\
1690.65 -0.604816158063226 \\
1560.65 -0.63531612706798 \\
1430.65 -0.668958315601268 \\
1300.65 -0.704075524366158 \\
1170.65 -0.74454010825345 \\
1040.65 -0.788856118095365 \\
910.65 -0.836899535215441 \\
780.65 -0.889564790818442 \\
650.65 -0.94604479255057 \\
520.65 -1.00878987831344 \\
390.65 -1.07511815202535 \\
260.65 -1.14673306828989 \\
130.65 -1.22253735926135 \\
0.65 -1.30306610882117 \\
};

\addplot [
color=green!50!black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0 -4\\
130 -3.61598760308542\\
260 -3.31554934212238\\
390 -3.07323656136177\\
520 -2.87731189437076\\
650 -2.71348736479847\\
780 -2.58120486493385\\
910 -2.46834624552824\\
1040 -2.37320938864188\\
1170 -2.29172022491783\\
1300 -2.2219028221849\\
1430 -2.16456068854269\\
1560 -2.11224431177699\\
1690 -2.06687870472362\\
1820 -2.02742058721472\\
1950 -1.99446503620635\\
2080 -1.9642272224273\\
2210 -1.93773151741332\\
2340 -1.91448566641442\\
2470 -1.89405927977248\\
2600 -1.87608581883118\\
2730 -1.86163647906436\\
2860 -1.84988226991577\\
2990 -1.83712365694775\\
3120 -1.82585437678546\\
3250 -1.81589306436043\\
3380 -1.81293703243468\\
3510 -1.81033312856879\\
3640 -1.80803897477099\\
3770 -1.80601738914859\\
3900 -1.80423572752711\\
4030 -1.80266531320118\\
4160 -1.80026942717791\\
4290 -1.79720392730559\\
4420 -1.79449668644325\\
4550 -1.79060297320111\\
4680 -1.78668729595513\\
4810 -1.78322182104186\\
4940 -1.78015405622398\\
5070 -1.77743778629572\\
5200 -1.77503228908889\\
5330 -1.77302684891168\\
5460 -1.7734912894438\\
5590 -1.77390428386124\\
5720 -1.77427152059046\\
5850 -1.77459806123596\\
5980 -1.77471487533579\\
6110 -1.77461909121322\\
6240 -1.77453436638885\\
6370 -1.77445942350123\\
};
\addplot [
color=blue!50!black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0 -4\\
130 -3.31237168583069\\
260 -2.78235427114383\\
390 -2.37382185023746\\
520 -2.05892891595488\\
650 -1.81621241418715\\
780 -1.62912882539663\\
910 -1.48492656086236\\
1040 -1.37377681634846\\
1170 -1.28810364231471\\
1300 -1.22206756835774\\
1430 -1.1711675858039\\
1560 -1.13193435964831\\
1690 -1.10169375921299\\
1820 -1.07838458980993\\
1950 -1.06041810202731\\
2080 -1.0465697028132\\
2210 -1.03589548740093\\
2340 -1.027667902905\\
2470 -1.02132615842795\\
2600 -1.01643800163877\\
2730 -1.01267025652038\\
2860 -1.00976611414331\\
2990 -1.00752762860853\\
3120 -1.00580222508527\\
3250 -1.004472300334\\
3380 -1.00344720688762\\
3510 -1.00265707453405\\
3640 -1.00204804797322\\
3770 -1.00157861604817\\
3900 -1.00121678235086\\
4030 -1.00093788435198\\
4160 -1.0007229124067\\
4290 -1.0005572140602\\
4420 -1.00042949533858\\
4550 -1.00033105095338\\
4680 -1.00025517095039\\
4810 -1.00019668336024\\
4940 -1.00015160167776\\
5070 -1.00011685314239\\
5200 -1.00009006929929\\
5330 -1.00006942456581\\
5460 -1.0000535118001\\
5590 -1.00004124639047\\
5720 -1.00003179232848\\
5850 -1.00002450522674\\
5980 -1.00001888839749\\
6110 -1.00001455899851\\
6240 -1.00001122193865\\
6370 -1.00000864976439\\
};
\addplot [
color=mycolor1,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0 -4\\
130 -3.62257231861427\\
260 -3.32429287964967\\
390 -3.08400054148381\\
520 -2.88741601625676\\
650 -2.7245522183237\\
780 -2.58821266733139\\
910 -2.4730794472456\\
1040 -2.37513722334461\\
1170 -2.29129718764269\\
1300 -2.21914437875464\\
1430 -2.15676358595609\\
1560 -2.10261671461685\\
1690 -2.05545468586311\\
1820 -2.01425302083695\\
1950 -1.97816398816359\\
2080 -1.94648053970237\\
2210 -1.91860877086828\\
2340 -1.89404663554708\\
2470 -1.87236731154219\\
2600 -1.8532060664848\\
2730 -1.83624978856719\\
2860 -1.82122856740888\\
2990 -1.80790886771221\\
3120 -1.79608795181057\\
3250 -1.78558928994849\\
3380 -1.77625875811892\\
3510 -1.76796146868544\\
3640 -1.7605791131341\\
3770 -1.75400772216118\\
3900 -1.74815576806844\\
4030 -1.74294254966164\\
4160 -1.73829681166153\\
4290 -1.73415555986682\\
4420 -1.73046304057003\\
4550 -1.72716985847588\\
4680 -1.72423221195157\\
4810 -1.72161122810768\\
4940 -1.71927238316621\\
5070 -1.71718499596938\\
5200 -1.71532178443584\\
5330 -1.71365847637092\\
5460 -1.71217346735435\\
5590 -1.71084751951933\\
5720 -1.70966349594166\\
5850 -1.70860612611524\\
5980 -1.70766179862431\\
6110 -1.70681837765765\\
6240 -1.70606504046278\\
6370 -1.70539213322194\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=26,
xlabel={time $t$},
ymin=-4,
ymax=-1,
at=(plot1.right of south east),
anchor=left of south west
]
\addplot [
color=green!50!black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0 -4\\
0.325 -2.12220852719078\\
0.65 -1.30306610882117\\
0.975 -2.12073638511524\\
1.3 -3.99574628962946\\
1.625 -2.12101372478729\\
1.95 -1.30229902634705\\
2.275 -2.11954244742211\\
2.6 -3.9917251824562\\
2.925 -2.11975435495677\\
3.25 -1.30156618123016\\
3.575 -2.11848493674777\\
3.9 -3.98816816428752\\
4.225 -2.11876334898046\\
4.55 -1.3009291964946\\
4.875 -2.11749457404777\\
5.2 -3.98484092424067\\
5.525 -2.11777345837791\\
5.85 -1.3002164019142\\
6.175 -2.11630452504389\\
6.5 -3.98084782144982\\
6.825 -2.11651773011939\\
7.15 -1.29940839146042\\
7.475 -2.11470495102812\\
7.8 -3.97548918573849\\
8.125 -2.11491879766304\\
8.45 -1.29837880358846\\
8.775 -2.11345192815589\\
9.1 -3.97129837610989\\
9.425 -2.11366627761277\\
9.75 -1.29764795027628\\
10.075 -2.11205651408706\\
10.4 -3.96663841252424\\
10.725 -2.11233799397784\\
11.05 -1.29671521743439\\
11.375 -2.11087298929648\\
11.7 -3.96269188595734\\
12.025 -2.1110883743611\\
12.35 -1.2959089351023\\
12.675 -2.10962427227929\\
13 -3.95853376699419\\
13.325 -2.10990691486587\\
13.65 -1.29522245283599\\
13.975 -2.10830023748196\\
14.3 -3.95413133143184\\
14.625 -2.10858351347021\\
14.95 -1.29429121322164\\
15.275 -2.10712121996997\\
15.6 -3.95021668679408\\
15.925 -2.10733811332119\\
16.25 -1.29356244623252\\
16.575 -2.10573354282875\\
16.9 -3.9456159891474\\
17.225 -2.1059509945684\\
17.55 -1.29258884179321\\
17.875 -2.1041476769994\\
18.2 -3.94036713496262\\
18.525 -2.10436576721685\\
18.85 -1.29156263121009\\
19.175 -2.10290651700642\\
19.5 -3.93626579761694\\
19.825 -2.10319237668662\\
20.15 -1.2908024976654\\
20.475 -2.10173397267307\\
20.8 -3.93239652333311\\
21.125 -2.10202039474692\\
21.45 -1.29011919389213\\
21.775 -2.10076245980163\\
22.1 -3.92919454487337\\
22.425 -2.10098191413875\\
22.75 -1.28944569210843\\
23.075 -2.09938255029682\\
23.4 -3.92465262801461\\
23.725 -2.09960256116162\\
24.05 -1.28855057248681\\
24.375 -2.09800432596761\\
24.7 -3.92012336929427\\
25.025 -2.09822489295459\\
25.35 -1.28757951874368\\
25.675 -2.09677006906936\\
26 -3.91607324935737\\
};
\addplot [
color=blue!50!black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0 -4\\
1.3 -3.9922\\
2.6 -3.98442028\\
3.9 -3.976660787272\\
5.2 -3.96892146922509\\
6.5 -3.96120227340511\\
7.8 -3.95350314749425\\
9.1 -3.94582403931077\\
10.4 -3.93816489680856\\
11.7 -3.93052566807686\\
13 -3.92290630133986\\
14.3 -3.91530674495637\\
15.6 -3.90772694741949\\
16.9 -3.9001668573562\\
18.2 -3.89262642352707\\
19.5 -3.8851055948259\\
20.8 -3.87760432027935\\
22.1 -3.87012254904663\\
23.4 -3.86266023041911\\
24.7 -3.85521731382002\\
26 -3.84779374880408\\
};
\addplot [
color=mycolor1,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0 -4\\
1.3 -3.995739440327\\
2.6 -3.9914898686646\\
3.9 -3.98725124522167\\
5.2 -3.98302353039816\\
6.5 -3.97880668478398\\
7.8 -3.97460066915787\\
9.1 -3.97040544448627\\
10.4 -3.96622097192219\\
11.7 -3.96204721280408\\
13 -3.95788412865476\\
14.3 -3.95373168118028\\
15.6 -3.94958983226887\\
16.9 -3.94545854398981\\
18.2 -3.94133777859242\\
19.5 -3.93722749850492\\
20.8 -3.93312766633342\\
22.1 -3.92903824486084\\
23.4 -3.9249591970459\\
24.7 -3.92089048602203\\
26 -3.91683207509638\\
};
\end{axis}
\end{tikzpicture}%


==> figures/copy_of_inputSequence1.tex <==
\def\eps{0.07} 
\def\alphaVal{3}
\colorlet{u1Color}{orange}
\begin{tikzpicture}[>=latex]
	\begin{axis}[
			width=\figurewidth,
			height=\figureheight,
			xmin=0, 
			xmax=2.3,
			ymin=-1.5, 
			ymax=1.5,
			disabledatascaling,
			xlabel=$ $,
			ylabel=$u_1(t)$,
			xtick={0,1,2},
			xticklabels={ $0$,$\tfrac{T}{2}$,$T$  },
			ytick={-\alphaVal,-1,0,1,\alphaVal},
			yticklabels={$-\alpha$,$-1$,$0$,$1$,$\alpha$},
			ylabel style={yshift=-0.3cm},
			legend style={at={(0.55,0.97)},anchor=north west,nodes=right},
			grid=none]
		% plot u2
		\addplot[very thick,color=u1Color,opacity=0.9] coordinates {(0,1) (1,1)};
		\addplot[very thick,color=u1Color,opacity=0.9,dashed] coordinates {(1,1) (1,-1)};
		\addplot[very thick,color=u1Color,opacity=0.9] coordinates {(1,-1) (2,-1)};
		\addplot[very thick,color=u1Color,opacity=0.9,dashed] coordinates {(2,-1) (2,1)};
		\addplot[very thick,color=u1Color,opacity=0.9] coordinates {(2,1) (3,1)};
		% coordinate axis
		\draw[-] (axis cs: -1,0) -- (axis cs: 6,0);
		\draw[-] (axis cs: 0,-1.5) -- (axis cs: 0,1.5);
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[
			width=\figurewidth,
			height=\figureheight,
			xmin=0, 
			xmax=2.3,
			ymin=-0.5-\alphaVal, 
			ymax=0.5+\alphaVal,
			disabledatascaling,
			xlabel=$ $,
			ylabel=$u_2(t)$,
			xtick={0,\eps,1,2},
			xticklabels={ $0$,$\varepsilon$,$\tfrac{T}{2}$,$T$  },
			ytick={-\alphaVal,0,\alphaVal},
			yticklabels={$-\alpha$,$0$,$\alpha$},
			ylabel style={yshift=-0.3cm},
			legend style={at={(0.55,0.97)},anchor=north west,nodes=right},
			grid=none]
		% plot u1
		\addplot[very thick,color=green!70!black,opacity=0.9] coordinates {(0,\alphaVal) (\eps,\alphaVal)};
		\addplot[very thick,color=green!70!black,opacity=0.9,dashed] coordinates {(\eps,\alphaVal) (\eps,0)};
		\addplot[very thick,color=green!70!black,opacity=0.9] coordinates {(\eps,0) (1,0)};
		\addplot[very thick,color=green!70!black,opacity=0.9,dashed] coordinates {(1,0) (1,-\alphaVal)};
		\addplot[very thick,color=green!70!black,opacity=0.9] coordinates {(1,-\alphaVal) (1+\eps,-\alphaVal)};
		\addplot[very thick,color=green!70!black,opacity=0.9,dashed] coordinates {(1+\eps,-\alphaVal) (1+\eps,0)};
		\addplot[very thick,color=green!70!black,opacity=0.9] coordinates {(1+\eps,0) (2,0)};
		\addplot[very thick,color=green!70!black,opacity=0.9,dashed] coordinates {(2,0) (2,\alphaVal)};
		\addplot[very thick,color=green!70!black,opacity=0.9] coordinates {(2,\alphaVal) (2+\eps,\alphaVal)};
		\addplot[very thick,color=green!70!black,opacity=0.9,dashed] coordinates {(2+\eps,\alphaVal) (2+\eps,0)};
		\addplot[very thick,color=green!70!black,opacity=0.9] coordinates {(2+\eps,0) (3,0)};
		% coordinate axis
		\draw[-] (axis cs: -1,0) -- (axis cs: 6,0);
		\draw[-] (axis cs: 0,-1.5) -- (axis cs: 0,1.5);
	\end{axis}
\end{tikzpicture}

==> figures/copy_of_inputSequence2.tex <==
\def\N{40}						% number of needles
\FPeval{\eps}{2*pi/{\N}}			% width of one needle
\def\omegaVal{1}				% frequency of sinusoidal signal
\colorlet{u1Color}{orange}			% color for u1
\begin{tikzpicture}[>=latex]
	\begin{axis}[
			width=\columnwidth,
			height=3.8cm,
			xmin=0, 
			xmax=2*pi,
			ymin=-1.3, 
			ymax=1.3,
			disabledatascaling,
			xlabel=$ $,
			ylabel=$u(t)$,
			xtick={0,6.28},
			xticklabels={ $0$,$T$  },
			ytick={-1,0,1},
			yticklabels={$-1$,$0$,$1$,},
			ylabel style={yshift=-0.3cm},
			legend style={at={(0.55,0.97)},anchor=north west,nodes=right},
			grid=none]
		% plot u1
		\addplot[very thick,color=u1Color,opacity=0.9,domain=0:2*pi,samples=100] { sin(\omegaVal*deg(x)) }; 
		\addlegendentry{$u_1$};
		% plot u2: approximation and smooth version
		\addplot[very thick,color=green!70!black,opacity=0.4,fill=green!70!black!10,domain=0:2*pi,samples=\N +1, ybar interval] { cos(\omegaVal*deg(x+\eps)) };
		\addlegendentry{$u_2$};
		\addplot[thick,color=green!70!black,opacity=0.9,domain=0:2*pi,samples=100,forget plot] { cos(\omegaVal*deg(x)) };
		% coordinate axis
		\draw[-] (axis cs: -1,0) -- (axis cs: 6.28,0);
		\draw[-] (axis cs: 0,-1.5) -- (axis cs: 0,1.5);
	\end{axis} 
\end{tikzpicture}


==> figures/inputSequence1.tex <==
\def\eps{0.07} 
\colorlet{u1Color}{orange}
\begin{tikzpicture}[>=latex]
	\begin{axis}[
			width=\figurewidth,
			height=\figureheight,
			xmin=0, 
			xmax=2.3,
			ymin=-1.5, 
			ymax=1.5,
			disabledatascaling,
			xlabel=$ $,
			ylabel=$u_1(t)$,
			xtick={0,1,2},
			xticklabels={ $0$,$\tfrac{T}{2}$,$T$  },
			ytick={-3,-1,0,1,3},
			yticklabels={$-\alpha$,$-1$,$0$,$1$,$\alpha$},
			ylabel style={yshift=-0.3cm},
			legend style={at={(0.55,0.97)},anchor=north west,nodes=right},
			grid=none]
		% plot u2
		\addplot[very thick,color=u1Color,opacity=0.9] coordinates {(0,1) (1,1)};
		\addplot[very thick,color=u1Color,opacity=0.9,dashed] coordinates {(1,1) (1,-1)};
		\addplot[very thick,color=u1Color,opacity=0.9] coordinates {(1,-1) (2,-1)};
		\addplot[very thick,color=u1Color,opacity=0.9,dashed] coordinates {(2,-1) (2,1)};
		\addplot[very thick,color=u1Color,opacity=0.9] coordinates {(2,1) (3,1)};
		% coordinate axis
		\draw[-] (axis cs: -1,0) -- (axis cs: 6,0);
		\draw[-] (axis cs: 0,-1.5) -- (axis cs: 0,1.5);
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[
			width=\figurewidth,
			height=\figureheight,
			xmin=0, 
			xmax=2.3,
			ymin=-3.5, 
			ymax=3.5,
			disabledatascaling,
			xlabel=$ $,
			ylabel=$u_2(t)$,
			xtick={0,\eps,1,2},
			xticklabels={ $0$,$\varepsilon$,$\tfrac{T}{2}$,$T$  },
			ytick={-3,0,3},
			yticklabels={$-\alpha$,$0$,$\alpha$},
			ylabel style={yshift=-0.3cm},
			legend style={at={(0.55,0.97)},anchor=north west,nodes=right},
			grid=none]
		% plot u1
		\addplot[very thick,color=green!70!black,opacity=0.9] coordinates {(0,3) (\eps,3)};
		\addplot[very thick,color=green!70!black,opacity=0.9,dashed] coordinates {(\eps,3) (\eps,0)};
		\addplot[very thick,color=green!70!black,opacity=0.9] coordinates {(\eps,0) (1,0)};
		\addplot[very thick,color=green!70!black,opacity=0.9,dashed] coordinates {(1,0) (1,-3)};
		\addplot[very thick,color=green!70!black,opacity=0.9] coordinates {(1,-3) (1+\eps,-3)};
		\addplot[very thick,color=green!70!black,opacity=0.9,dashed] coordinates {(1+\eps,-3) (1+\eps,0)};
		\addplot[very thick,color=green!70!black,opacity=0.9] coordinates {(1+\eps,0) (2,0)};
		\addplot[very thick,color=green!70!black,opacity=0.9,dashed] coordinates {(2,0) (2,3)};
		\addplot[very thick,color=green!70!black,opacity=0.9] coordinates {(2,3) (2+\eps,3)};
		\addplot[very thick,color=green!70!black,opacity=0.9,dashed] coordinates {(2+\eps,3) (2+\eps,0)};
		\addplot[very thick,color=green!70!black,opacity=0.9] coordinates {(2+\eps,0) (3,0)};
		% coordinate axis
		\draw[-] (axis cs: -1,0) -- (axis cs: 6,0);
		\draw[-] (axis cs: 0,-1.5) -- (axis cs: 0,1.5);
	\end{axis}
\end{tikzpicture}

==> figures/inputSequence2.tex <==
%\def\N{40}						% number of needles
%\FPeval{\eps}{2*pi/{\N}}			% width of one needle
%\def\omegaVal{1}				% frequency of sinusoidal signal
\colorlet{u1Color}{orange}			% color for u1
\begin{tikzpicture}[>=latex]
	\begin{axis}[
			width=\columnwidth,
			height=3.8cm,
			xmin=0, 
			xmax=6.2832,
			ymin=-1.3, 
			ymax=1.3,
			disabledatascaling,
			xlabel=$ $,
			ylabel=$u(t)$,
			xtick={0,6.28},
			xticklabels={ $0$,$T$  },
			ytick={-1,0,1},
			yticklabels={$-1$,$0$,$1$,},
			ylabel style={yshift=-0.3cm},
			legend style={at={(0.55,0.97)},anchor=north west,nodes=right},
			grid=none]
		% plot u1
		\addplot[very thick,color=u1Color,opacity=0.9,domain=0:6.2832,samples=100] { sin(1*deg(x)) }; 
		\addlegendentry{$u_1$};
		% plot u2: approximation and smooth version
		\addplot[very thick,color=green!70!black,opacity=0.4,fill=green!70!black!10,domain=0:6.2832,samples=41, ybar interval] { cos(1*deg(x+0.1571)) };
		\addlegendentry{$u_2$};
		\addplot[thick,color=green!70!black,opacity=0.9,domain=0:6.2832,samples=100,forget plot] { cos(1*deg(x)) };
		% coordinate axis
		\draw[-] (axis cs: -1,0) -- (axis cs: 6.28,0);
		\draw[-] (axis cs: 0,-1.5) -- (axis cs: 0,1.5);
	\end{axis} 
\end{tikzpicture}


==> figures/needleVariation.tex <==
\begin{tikzpicture}[>=latex]
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% N E E D L E   V A R I A T I O N S   O F   T H E   I N P U T S
	% draw coordinate axis
	\draw[->] (0,0) -- (2.5,0);
	\draw[->] (0,0) -- (0,2.6);
	% draw variation
	\draw[very thick,green!60!black] (-0.1,0.01) -- (1,0.01);
	\draw[green!60!black,dashed] (1,0.01) --  (1,2.3);
	\draw[very thick,green!60!black] (1,2.3) -- (1.3,2.3);
	\draw[green!60!black,dashed] (1.3,2.3) -- (1.3,0.01);
	\draw[very thick,green!60!black] (1.3,0.01) -- (2.3,0.01); 
	% draw tick at alpha
	\draw[] (-0.1,2.3) -- node[pos=1,anchor=west] {$\alpha$} (0.1,2.3);
	% label variation
	\node[anchor=west,green!60!black] at (1.3,2.2) {$ u_2(t) $};
	% draw optimal u_2^* = 0
	\draw[dashed,ultra thick,orange] (-0.1,0.01) -- (2.3,0.01);
	% label optimal u_2
	\node[orange,anchor=south] at (2,0.01) {$ u_2^*(t) $};
	% draw tick at needle
	\draw[] (1,0.1) -- node[pos=1,anchor=north east,xshift=0.5em] {$\bar{t}-\varepsilon$} (1,-0.1);
	\draw[] (1.3,0.1) -- node[pos=1,anchor=north] {$\bar{t}$} (1.3,-0.1);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% E F F E C T S    O N    T H E    T R A J E C T O R I E S
	% draw starting point
	\node[name=x0,draw,circle,fill=black,inner sep=0pt,minimum width=4pt,label=135:$x_0$] at (3.8,0.3) {};
	% get point where the needle starts
	\path[] (x0) to [out=-10,in=-155] node[draw=black,circle,fill=black,inner sep=0pt,minimum width=4pt,pos=1,name=startNeedle] {} ++(1.5,0.7) {};
	\node[anchor=south east] at (startNeedle) {$x^*(\bar{t}-\varepsilon)$};
	% draw trajectory after needle
	\draw[green!60!black,thick] (x0) to [out=-10,in=-155] (startNeedle.center) 
	                                 to [bend right=15] node[pos=1,fill=black,name=endNeedle,draw=black,circle,inner sep=0pt,minimum width=4pt] {} ++(0.3,0.7) 
	                                 to [out=180-157,in=-173] node[anchor=south west] {$x(t)$} ++(2,0.3) ;
	\draw[green!60!black,thick] (x0) to [out=-10,in=-155] (startNeedle.center) 
	                                 to [bend right=15] ++(0.3,0.7) 
	                                 to [out=180-157,in=-173] node[anchor=south west] {$x(t)$} ++(2,0.3) ;
	\node[anchor=south east] at (endNeedle) {$x(\bar{t})$};
	% draw optimal trajectory
	\draw[orange,dashed,thick] (x0) to [out=-10,in=-155] (startNeedle)  
	                                to [out=180-155,in=-170] node[anchor=north west] {$x^*(t)$} ++(2.5,0.3);
	
\end{tikzpicture}

